Observer Design for an Inertia Wheel Pendulum with Static Friction

A state observer design for the inertia wheel pendulum considering static friction of the actuated inertia disc is presented. The frictional force is modeled by the Stribeck effect, with two separate differential equations describing the sticking and non-sticking system, respectively. The transition between the two scenarios is in general determined by a static friction condition. Three proposed observers are designed for both the sticking and non-sticking model. Depending on the probability of the respective model given a current measurement, the more likely is selected for state estimation. The performance is demonstrated on a laboratory demonstrator, where the observers including the proposed probabilistic model selection are compared.

==> figures/plot_dropdown.tex <==
%!TEX root = ifacconf_mathmod2022_B.tex

\tikzsetnextfilename{\currfilebase}
\begin{tikzpicture}
	\begin{axis}[
		name = p1,
		thick,
		no markers,
		width=8.4cm,
		height=3.5cm,
		ylabel={$\omega_{2}$ / \SI{}{\radian \per \second}},
		xmin=0, xmax=30,
		ymin=-3, ymax=3,
		xtick={0,5,10,15,20,25,30},
		ytick={-3, -2,-1,0,1,2.0,3},
		xmin=0, xmax=30,
		ymin=-4, ymax=4,
		xtick={0,5,10,15,20,25,30},
		ytick={-4, -2,0,2,4},	
		legend pos=north east,
		%legend style={empty legend},
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		axis on top=true,
		anchor=above north
	]
	
	\addplot+[color=red,mark=none, line width=0.4mm] table[x=time, y=data (omega2), col sep=comma, each nth point=\nthpoint] {./data/data_meas.csv}; 
	
	\addlegendentry{EKF};
	
	\addplot+[color=orange,mark=none, line width=0.4mm] table[x=time, y=data (omega2), col sep=semicolon, each nth point=\nthpoint] {./data/data_EKF_observer.csv};
	
	\addplot+[name path = A,color=red,line width = 0.00001mm] table[x = time, y expr ={ \thisrow{state}==1?4:-4}, col sep=semicolon]{./data/data_EKF_observer.csv};
	
	\addplot+[name path = B,color=green,line width = 0.00001mm] table[x = time, y expr ={ \thisrow{state}==1?-4:4}, col sep=semicolon]{./data/data_EKF_observer.csv};
	
	\addplot[name path = G,mark=none, line width = 0.00001mm] coordinates {(0,-4) (30,-4)};
	
	\addplot+[red!10] fill between[of=A and G];
	\addplot+[green!10] fill between[of=B and G];
	\end{axis}
	
	\begin{axis}[
		name = p2,
		thick,
		no markers,
		width=8.4cm,
		height=3.5cm,
		%title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
		%xlabel={Time / \SI{}{\second}},
		ylabel={$\omega_{2}$ / \SI{}{\radian \per \second}},
		xmin=0, xmax=30,
		ymin=-3, ymax=3,
		xtick={0,5,10,15,20,25,30},
		ytick={-3, -2,-1,0,1,2.0,3},
		xmin=0, xmax=30,
		ymin=-4, ymax=4,
		xtick={0,5,10,15,20,25,30},
		ytick={-4, -2,0,2,4},	
		legend pos=north east,
		%legend style={empty legend},
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		axis on top=true,
		at=(p1.below south),
		anchor=above north
	]
	
	\addplot+[color=red,	mark=none, line width=0.4mm, each nth point=\nthpoint] table[x=time, y=data (omega2), col sep=comma] {./data/data_meas.csv};
	
	\addplot+[color=orange,mark=none, line width=0.4mm, each nth point=\nthpoint] table[x=time, y=data (omega2), col sep=semicolon] {./data/data_LIN_observer.csv};
		
	\addplot+[name path = A,color=red,line width = 0.00001mm] table[x = time, y expr ={ \thisrow{state}==1?4:-4}, col sep=semicolon]{./data/data_LIN_observer.csv};
	
	\addlegendentry{$\text{NO}_\text{L}$}
	
	\addplot+[name path = B,color=green,line width = 0.00001mm] table[x = time, y expr ={ \thisrow{state}==1?-4:4}, col sep=semicolon]{./data/data_LIN_observer.csv};
	
	\addplot[name path = G,mark=none, line width = 0.00001mm] coordinates {(0,-4) (30,-4)};
	
	\addplot+[red!10] fill between[of=A and G];
	\addplot+[green!10] fill between[of=B and G];
	
	\end{axis}
	
	\begin{axis}[
		name = p3,
		thick,
		no markers,
		width=8.4cm,
		height=3.5cm,
		ylabel={$\omega_{2}$ / \SI{}{\radian \per \second}},
		xmin=0, xmax=30,
		ymin=-3, ymax=3,
		xtick={0,5,10,15,20,25,30},
		ytick={-3, -2,-1,0,1,2.0,3},
		xmin=0, xmax=30,
		ymin=-4, ymax=4,
		xtick={0,5,10,15,20,25,30},
		ytick={-4, -2,0,2,4},	
		legend pos=north east,
		%legend style={empty legend},
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		axis on top=true,
		at=(p2.below south),
		anchor=above north
	]
	
	\addplot[color=red,	mark=none, line width=0.4mm, each nth point=\nthpoint] table[x=time, y=data (omega2), col sep=comma] {./data/data_meas.csv};   \label{dropdown:meas}
	
	
	\addlegendentry{$\text{NO}_\text{P}$}
	
	\addplot[orange,mark=none, line width=0.4mm, each nth point=\nthpoint] table[x=time, y=data (omega2), col sep=semicolon] {./data/data_NLOWPED_observer.csv}; \label{dropdown:observer} %\label{dropdown:observer}
	
	\addplot+[name path = A,color=red,line width = 0.00001mm] table[x = time, y expr ={ \thisrow{state}==1?4:-4}, col sep=semicolon]{./data/data_NLOWPED_observer.csv}; 
	\addplot+[name path = B,color=green,line width = 0.00001mm] table[x = time, y expr ={ \thisrow{state}==1?-4:4}, col sep=semicolon]{./data/data_NLOWPED_observer.csv}; 
	
	
	\addplot[name path = G,mark=none, line width = 0.00001mm] coordinates {(0,-4) (30,-4)};
	
	\addplot+[red!10] fill between[of=A and G]; \label{red_area}
	\addplot+[green!10] fill between[of=B and G]; \label{green_area}
		
		
	\end{axis}
\end{tikzpicture}

==> figures/plot_observer_overview.tex <==
 %!TEX root = ifacconf_mathmod2022_B.tex

\tikzsetnextfilename{\currfilebase}
\begin{tikzpicture}
%	\hspace*{-0.2cm}
	
	\begin{axis}[
	name = ov1,
	width=8.4cm,
	height=3.5cm,
	ylabel={$\varphi_{1}$ / \SI{}{\radian}},
	xmin=0, xmax=30,
	ymin=-6.81, ymax=0,
	xtick={0,5,10,15,20,25,30},
	ytick = {-2*pi,-1.5*pi,-pi,-0.5*pi,0},
	yticklabels = {$- 2\pi$, $-\frac{3}{2}\pi$,$- \pi$,$\frac{ 1}{2}\pi$, $ 0$},
	legend pos=north west,
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	anchor=above north
	]
	
	

	
	
	\addplot+[color=red,	mark=none, line width=0.4mm, each nth point=\nthpoint] table[x=time, y=data (phi1), col sep=comma] {./data/data_meas.csv}; 
	
	\addplot+[color=green!60!black,dashed, mark=none, line width=0.4mm, each nth point=\nthpoint] table[x=time, y expr ={ \thisrow{data (phi1)}}, col sep=semicolon] {./data/data_NLOWPED_observer.csv};
	
	\addplot+[color=orange,dashed, mark=none, line width=0.4mm, each nth point=\nthpoint] table[x=time, y expr ={ \thisrow{data (phi1)}}, col sep=semicolon] {./data/data_EKF_observer.csv};
	
	\addplot+[color=cyan,dotted, mark=none, line width=0.4mm, each nth point=\nthpoint] table[x=time, y expr ={ \thisrow{data (phi1)}}, col sep=semicolon] {./data/data_LIN_observer.csv};
	
	
	\end{axis}
	
	
	
	\begin{axis}[
	name = ov2,
	width=8.4cm,
	height=3.5cm,
	%title={Temperature dependence of CuSO\(_4\cdot\)5H\(_2\)O solubility},
	%xlabel={Temperature [\textcelsius]},
	ylabel={$\omega_{1}$ / \SI{}{\radian \per \second}},
	xmin=0, xmax=30,
	ymin=-4, ymax=4,
	xtick={0,5,10,15,20,25,30},
	ytick={-4, -2,0,2,4},
	legend pos=north east,
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	at=(ov1.below south),
	anchor=above north
	]
	
	\addplot+[color=red,	mark=none, line width=0.4mm, each nth point=\nthpoint] table[x=time, y=data (omega1), col sep=comma] {./data/data_meas.csv}; \label{overview:meas}
	
	\addplot+[color=green!60!black,dashed,mark=none, line width=0.4mm, each nth point=\nthpoint] table[x=time, y=data (omega1), col sep=semicolon] {./data/data_NLOWPED_observer.csv}; \label{overview:NOP}
	
	\addplot+[color=orange,dashed,mark=none, line width=0.4mm, each nth point=\nthpoint] table[x=time, y=data (omega1), col sep=semicolon] {./data/data_EKF_observer.csv};  \label{overview:EKF}
	 
	\addplot+[color=cyan,dotted, mark=none, line width=0.4mm, each nth point=\nthpoint] table[x=time, y expr ={ \thisrow{data (omega1)}}, col sep=semicolon] {./data/data_LIN_observer.csv}; \label{overview:NOL}
	
	\end{axis}


\end{tikzpicture}


==> figures/plot_validation.tex <==
%!TEX root = ifacconf_mathmod2022_B.tex
\tikzsetnextfilename{\currfilebase}
\begin{tikzpicture}
	
	
	\begin{axis}[
		name = one,
		width=8.4cm,
		height=3.4cm,
		ylabel={$\varphi_{1}$ / \SI{}{\radian}},
		xmin=0, xmax=30,
		ymin=-6.81, ymax=0,
		xtick={0,5,10,15,20,25,30},
		ytick = {-2*pi,-1.5*pi,-pi,-0.5*pi,0},
		yticklabels = {$- 2\pi$, $-\frac{3}{2}\pi$,$- \pi$,$\frac{1}{2}\pi$, $ 0$},
		legend pos=north west,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		anchor=above north
	]
	
	\addplot[color=red,	mark=none, line width=0.4mm] table[x=time, y=data (phi1), col sep=comma] {./data/data_meas.csv};
	
	\addplot[color=green!60!black, mark=none, line width=0.4mm] table[x=time, y=data (phi1), col sep=comma] {./data/data_model_stiction.csv};
	
	\addplot[color=orange, dashed, mark=none, line width=0.4mm] table[x=time, y=data (phi1), col sep=comma] {./data/data_model.csv};
	
	\end{axis}

	\begin{axis}[
		name = two,
		width=8.4cm,
		height=3.4cm,
		ylabel={$\omega_{1}$ / \SI{}{\radian \per \second}},
		xmin=0, xmax=30,
		ymin=-4, ymax=4,
		xtick={0,5,10,15,20,25,30},
		ytick={-4, -2,0,2,4},
		legend pos=north east,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		at=(one.below south),
		anchor=above north
	]
	
	\addplot[color=red,	mark=none, line width=0.4mm] table[x=time, y=data (omega1), col sep=comma] {./data/data_meas.csv};
	
	
	\addplot[color=green!60!black, mark=none, line width=0.4mm] table[x=time, y=data (omega1), col sep=comma] {./data/data_model_stiction.csv};
	
	\addplot[color=orange, dashed, mark=none, line width=0.4mm] table[x=time, y=data (omega1), col sep=comma] {./data/data_model.csv};

	
	\end{axis}
	
	
	\begin{axis}[
		name = three,
		width=8.4cm,
		height=3.4cm,
		xlabel={Time / \SI{}{\second}},
		ylabel={$\omega_{2}$ / \SI{}{\radian \per \second}},
		xmin=0, xmax=30,
		ymin=-3, ymax=3,
		xtick={0,5,10,15,20,25,30},
		ytick={-3, -2,-1,0,1,2.0,3},
		xmin=0, xmax=30,
		ymin=-4, ymax=4,
		xtick={0,5,10,15,20,25,30},
		ytick={-4, -2,0,2,4},	
		legend pos=north east,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		at=(two.below south),
		anchor=above north
		]
		\addplot[color=red,	mark=none, line width=0.4mm] table[x=time, y=data (omega2), col sep=comma] {./data/data_meas.csv}; \label{validation:p1}
	
		\addplot[color=orange,mark=none, line width=0.4mm] table[x=time, y=data (omega2), col sep=comma] {./data/data_model.csv};  \label{validation:p2}
		
		\addplot[color=green!60!black, mark=none, line width=0.4mm] table[x=time, y=data (omega2), col sep=comma] {./data/data_model_stiction.csv};  \label{validation:p3}
	
	\end{axis}

\end{tikzpicture}

==> figures/schematic_and_image_inertia_wheel_pendulum_en2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schematic_and_image_inertia_wheel_pendulum_en-min.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.11811024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77777778)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-6.04759598,2.23992642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/schematic_and_image_inertia_wheel_pendulum_en2.pdf}}%
    \put(0.5252379,0.49314512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{283.8500061}\smash{\begin{tabular}[t]{l}$\mathrm{Pendulum}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/schematic_and_image_inertia_wheel_pendulum_en2.pdf}}%
    \put(0.52629714,0.54453222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{283.8500061}\smash{\begin{tabular}[t]{l}$\mathrm{Motor}$\end{tabular}}}}%
    \put(0.52629714,0.59591941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{283.8500061}\smash{\begin{tabular}[t]{l}$\mathrm{Wheel}$\end{tabular}}}}%
    \put(0.71457197,0.04106451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{283.8500061}\smash{\begin{tabular}[t]{l}$\mathrm{Counterbalance}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/schematic_and_image_inertia_wheel_pendulum_en2.pdf}}%
  \end{picture}%
\endgroup%

